DeepMutants: Training neural bug detectors with contextual mutations

Learning-based bug detectors promise to find bugs in large code bases by exploiting natural hints such as names of variables and functions or comments. Still, existing techniques tend to underperform when presented with realistic bugs. We believe bug detector learning to currently suffer from a lack of realistic defective training examples. In fact, real world bugs are scarce which has driven existing methods to train on artificially created and mostly unrealistic mutants. In this work, we propose a novel contextual mutation operator which incorporates knowledge about the mutation context to dynamically inject natural and more realistic faults into code. Our approach employs a masked language model to produce a context-dependent distribution over feasible token replacements. The evaluation shows that sampling from a language model does not only produce mutants which more accurately represent real bugs but also lead to better performing bug detectors, both on artificial benchmarks and on real world source code.

==> images/framework.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}

\node [dashed, thick, draw=gray!60, inner sep=0.2cm] (real) {\scalebox{0.8}{\input{images/addfnreal}}};

\node [thick, draw, fill=gray!30, rounded corners, text width=2cm, align=center, minimum height=1.2cm](mutator) [right=1.5cm of real] {MLM \\ Mutator};

\node [dashed, thick, draw=gray!60, inner sep=0.2cm, text width=5.5cm] (mut) [right=1.5cm of mutator] {\scalebox{0.8}{\input{images/addfnmut}}};

\node [thick, draw, rounded corners, inner sep=0.2cm, minimum width=5cm] (detect1) [below=1cm of real] {Detector};
\node [thick, draw, rounded corners, inner sep=0.2cm, , minimum width=6cm] (detect2) [below=1cm of mut] {Detector};


\node [dashed, thick, draw=gray!60, inner sep=0.2cm, text opacity=.4] (reall) [below=0.5cm of detect1] {\scalebox{0.8}{\input{images/addfnover}}};
\node [dashed, thick, draw=gray!60, inner sep=0.2cm, text width=5.5cm] (mutl) [below=0.5cm of detect2] {\scalebox{0.8}{\input{images/addfnlabel}}};

\node[thick, draw, circle, inner sep = 0.2cm] (add) [below=1cm of mutator] {\large \textbf{+}};
\node (loss) [below=1cm of add] {\color{cyan}Prediction loss};

\node[fill=white, inner sep=0.3cm] (reallabel) [below=-0.45cm of reall] {\large Real};
\node[fill=white, inner sep=0.3cm] (mutlabel) [below=-0.45cm of mutl] {\large Mutant};

\draw[-Latex] (real) edge node[above]{50\%} (mutator)
		(mutator) edge (mut);
		
\draw[-Latex] (real) edge node[left]{50\%} (detect1)
		(detect1) edge (reall);
		
\draw[-Latex] (mut) edge (detect2)
		(detect2) edge (mutl);
		
\draw[-Latex, cyan, dashed, thick] (mutator) edge node[right]{\color{cyan}$\Lagr_{MLM}$} (add)
					     (detect1) edge node[below, near start]{\color{cyan}$\Lagr_{D}$} (add)
					     (detect2) edge node[below, near start]{\color{cyan}$\Lagr_{D}$} (add)
					     (add) edge (loss);
\end{tikzpicture}

==> images/mlm-mutation.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}

\node [rectangle, text width=2.2cm, align=center] (mt) {\begin{lstlisting}[language=Java, xleftmargin=0pt]
if (x (*@\fcolorbox{red}{white}{<=}@*) n)
						\end{lstlisting}};
						
\node [rectangle, text width=2.2cm, align=center] (mlm) [below=1cm of mt] {\begin{lstlisting}[language=Java, xleftmargin=0pt]
if (x (*@\color{red}{[M]}@*) n)
						\end{lstlisting}};
						

\node (uni) [right=1.5cm of mt] {\scalebox{0.6}{\input{images/uniform-dist}}};


\draw[->] (mt) edge node[above] {ROR} (uni);


\node (mlmd) [right=1.5cm of mlm] {\scalebox{0.6}{\input{images/mlm-dist}}};
\draw[->] (mlm) edge node[above] {MLM} (mlmd);


\end{tikzpicture}

==> images/mutation-framework.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[node distance=3cm]

\node [rectangle, text width=2cm, align=center, minimum height=1.5cm, inner sep=2ex] (cb) {\textbf{Code Base} \\ \begin{lstlisting}[language=Java, xleftmargin=0pt]
if (x <= n)
						\end{lstlisting}};
						
\node [rectangle, text width=2.2cm, align=center] (mt) [above right=-0.5cm and 1cm of cb] {\textbf{Mutator} \\ \begin{lstlisting}[language=Java, xleftmargin=0pt]
if (x (*@\fbox{<=}@*) n)
						\end{lstlisting}};
						
\node [rectangle, text width=2.2cm, align=center] (mtt) [right=1.5cm of mt] {\textbf{Mutant} \\ \begin{lstlisting}[language=Java, xleftmargin=0.2cm]
if (x > n)
						\end{lstlisting}};
						
\node [rectangle, text width=2.2cm, align=center] (rl) [below=0.5cm of mtt] {\textbf{Real} \\ \begin{lstlisting}[language=Java, xleftmargin=0.1cm]
if (x <= n)
						\end{lstlisting}};
						

\node [rectangle, draw, inner sep=2ex, rectangle split,%
		rectangle split parts=2, rectangle split part fill={testgreen, bfblue}] %
(tb) [below right=-0.7cm and 1.5cm of mtt]
{

Test Suite

\nodepart{two}

Bug Detector

};


\node[draw,inner sep=2mm,fit=(tb), rounded corners ] (box) {};


\node (tba) [below=0.5cm of tb, minimum width=2.6cm] {\small (3) Update detection};

\node (mtq) [above right=-0.5cm and 1cm of tb]  {Mutant};
\node (rlq)   [below right=-0.5cm and 1cm of tb]   {Real};


\draw[-Latex, thick] (cb) edge node[above]{(1)} (mt.west)
	      (cb) edge node[below]{(2)} (rl.west)
	      (mt) edge node[above]{(2)}(mtt.west)
	      (mtt) edge node[above]{} (box)
	      (rl) edge node[below]{} (box)
	      (box) edge (mtq)
	      (box) edge (rlq);
	      
	      
\draw[thick] (tba) edge[-Latex, in=210, out=180] (box)
		(box) edge[-, out=-30, in=0] (tba);

\end{tikzpicture}
